Towards a Combinatorial Description of the Intersection Product on $\mathbb{P}^{2[N]}$

We prove that there is an algorithm to compute the class of the intersection of the divisor of schemes incident to a fixed line with any other class of a basis of the Chow ring $A^*(\mathbb{P}^{2[N]})$ due to Mallavibarrena and Sols. This is progress towards a combinatorial description of the intersection product on the Hilbert scheme of points in the projective plane.

==> figures/pieri/DAG.tex <==
\begin{tikzpicture}[scale=2.0]

\node (A) at (1,2) {(2,1,1)};
\node (B) at (0,1) {(1,1,1)};
\node (C) at (2,1) {(1,1,0)};
\node (D) at (1,0) {(0,0,0)};
\node (E) at (3,0) {(1,0,0)};

\draw[thick,->]
    (A) edge node[above left] {3} (B)
    (A) edge node[above right] {2} (C)
    (A) edge[out=-15,in=90] node[above right] {1} (E)
    (B) edge node[above] {1} (C)
    (B) edge node[above right] {1} (D)
    (B) edge[out=-90,in=-150] node[below left] {1} (E)
    (C) edge node[above left] {3} (D)
    (C) edge node[above right] {2} (E)
    (E) edge node[above] {3} (D);

\end{tikzpicture}

==> figures/pieri/MSdeg/MSdeg1.tex <==
\begin{tikzpicture}[scale=1]
\def\ptsize{3.0pt}

\coordinate (LINEB) at (0,0);
\coordinate (LINEE) at (3.5,0);

\coordinate (Q) at (.5,1);

\node[below left] at (Q) {$Q$};
\node[below] at (LINEE) {$L$};

\node[above left] at ($(Q) + (.5,.5)$) {$q$};
\draw[dashed,->] (Q) edge[bend left] ($(Q) + (.5,.5)$);
\fill (Q) circle (\ptsize);

\draw (LINEB) -- (LINEE);
\node[below] at ($(LINEB)!.67!(LINEE)$) {$l$};
\foreach \i in {.5,.85} {
    \draw ($(LINEB)!\i!(LINEE)$) circle (\ptsize);
}
\foreach \i in {.585,.67,.755} {
    \fill ($(LINEB)!\i!(LINEE)$) circle (\ptsize/2);
}

\end{tikzpicture}

==> figures/pieri/MSdeg/MSdeg2.tex <==
\begin{tikzpicture}[scale=1]
\def\ptsize{3.0pt}

\coordinate (LINEB) at (0,1);
\coordinate (LINEE) at (3.5,1);

\coordinate (Q) at (.5,1);

\node at (0,0) {};

\node[below left] at (Q) {$Q$};
\node[above left] at ($(Q) + (.5,.5)$) {$q$};
\node[below] at (LINEE) {$M$};

\draw[dashed,->] (Q) edge[bend left] ($(Q) + (.5,.5)$);
\fill (Q) circle (\ptsize);

\draw (LINEB) -- (LINEE);
\node[below] at ($(LINEB)!.67!(LINEE)$) {$l$};
\foreach \i in {.5,.85} {
    \draw ($(LINEB)!\i!(LINEE)$) circle (\ptsize);
}
\foreach \i in {.585,.67,.755} {
    \fill ($(LINEB)!\i!(LINEE)$) circle (\ptsize/2);
}

\end{tikzpicture}

==> figures/pieri/MSdeg/MSdeg3.tex <==
\begin{tikzpicture}[scale=1]
\def\ptsize{3.0pt}

\coordinate (LINEB) at (0,1);
\coordinate (LINEE) at (3.5,1);

\coordinate (Q) at (.5,1);

\node at (0,0) {};

\node[below left] at (Q) {$Q$};
\node[above left] at ($(Q) + (.5,.5)$) {$q+1$};
\node[below] at (LINEE) {$M$};

\draw[dashed,->] (Q) edge[bend left] ($(Q) + (.5,.5)$);
\fill (Q) circle (\ptsize);

\draw (LINEB) -- (LINEE);
\node[below] at ($(LINEB)!.67!(LINEE)$) {$l-1$};
\foreach \i in {.5,.85} {
    \draw ($(LINEB)!\i!(LINEE)$) circle (\ptsize);
}
\foreach \i in {.585,.67,.755} {
    \fill ($(LINEB)!\i!(LINEE)$) circle (\ptsize/2);
}

\end{tikzpicture}

==> figures/pieri/componentex-deg1/compex1.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{2}
\def\LINE{{3,2}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}
\node[above right] at (P1) {$L1$};
\node[above right] at (P2) {$L3$};

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\coordinate (P1) at ($(LBEG)!.75!(LEND)$);

\foreach \j in {1,2} {
    \def\temp{.2 * (\j-1)}
    \draw ($(P1)!\temp!(CENTER)$) circle (\ptsize);
}

\node[left] at (LBEG) {$L$};


\end{tikzpicture}

==> figures/pieri/componentex-deg1/compex3.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{2}
\def\LINE{{3,1}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}
\node[above right] at (P1) {$L1$};
\node[above right] at (P2) {$L3$};

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\coordinate (P1) at ({\width -1},1);

\draw[dashed,extend] (CENTER) -- (P1);

\foreach \j in {1} {
    \def\temp{.2 * (\j-1)}
    \draw ($(P1)!\temp!(CENTER)$) circle (\ptsize);
}

\fill (CENTER) circle (\ptsize);
\draw[dashed,->] (CENTER) -- ($(CENTER) + (-.5,.5)$);

\node[above left] at ($(CENTER) + (-.5,.5)$) {2};

\node[left] at (LBEG) {$L$};

\node[below right] at (P1) {$L2$};


\fill (CENTER) circle (\ptsize);


\end{tikzpicture}

==> figures/pieri/componentex-deg1/compex4.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{2}
\def\LINE{{2,1}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}
\node[above right] at (P1) {$L1$};
\node[above right] at (P2) {$L3$};

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\coordinate (P1) at ({\width -1},1);

\draw[dashed,extend] (CENTER) -- (P1);

\foreach \j in {1} {
    \def\temp{.2 * (\j-1)}
    \draw ($(P1)!\temp!(CENTER)$) circle (\ptsize);
}

\fill (CENTER) circle (\ptsize);
\draw[dashed,->] (CENTER) edge[bend right] ($(CENTER) + (-.5,.5)$);

\node[above left] at ($(CENTER) + (-.5,.5)$) {3};

\node[left] at (LBEG) {$L$};

\node[below right] at (P1) {$L2$};


\fill (CENTER) circle (\ptsize);


\end{tikzpicture}

==> figures/pieri/componentex-deg1/compex5.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{2}
\def\LINE{{3,2}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}
\node[above right] at (P1) {$L1$};
\node[above right] at (P2) {$L3$};

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\coordinate (P1) at ({\width -1},1);

\draw[dashed,extend] (CENTER) -- (P1);

\foreach \j in {1} {
    \def\temp{.2 * (\j-1)}
    \draw ($(P1)!\temp!(CENTER)$) circle (\ptsize);
}

\node[left] at (LBEG) {$L$};

\node[below right] at (P1) {$L2$};


\fill (CENTER) circle (\ptsize);


\end{tikzpicture}

==> figures/pieri/componentex-deg1/compex6.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{2}
\def\LINE{{2,2}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}
\node[above right] at (P1) {$L1$};
\node[above right] at (P2) {$L3$};

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\coordinate (P1) at ({\width -1},1);

\draw[dashed,extend] (CENTER) -- (P1);

\foreach \j in {1} {
    \def\temp{.2 * (\j-1)}
    \draw ($(P1)!\temp!(CENTER)$) circle (\ptsize);
}

\fill (CENTER) circle (\ptsize);
\draw[dashed,->] (CENTER) -- ($(CENTER) + (-.5,.5)$);

\node[above left] at ($(CENTER) + (-.5,.5)$) {2};

\node[left] at (LBEG) {$L$};

\node[below right] at (P1) {$L2$};


\fill (CENTER) circle (\ptsize);


\end{tikzpicture}

==> figures/pieri/componentex-deg2/compex1.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{3,2,2}}
	        
\def\width{4}
\def\height{3}
	        
\def\spacing{\width / (\numlines + 1)}
	        
\coordinate (CENTER) at ({\width/2},{\height - 1});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\spacing * \i},0);
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\fill (CENTER) circle (\ptsize);
\draw[dashed,->] (CENTER) -- ($(CENTER) + (.5,.5)$);

\node[below right] at ($(CENTER) + (.5,.5)$) {2};

\end{tikzpicture}

==> figures/pieri/componentex-deg2/compex2.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{2,2,2}}
	        
\def\width{4}
\def\height{3}
	        
\def\spacing{\width / (\numlines + 1)}
	        
\coordinate (CENTER) at ({\width/2},{\height - 1});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\spacing * \i},0);
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\fill (CENTER) circle (\ptsize);
\draw[dashed,->] (CENTER) edge[bend right] ($(CENTER) + (.5,.5)$);

\node[below right] at ($(CENTER) + (.5,.5)$) {3};

\end{tikzpicture}

==> figures/pieri/componentex-deg2/compex3.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{2,2,1}}
	        
\def\width{4}
\def\height{3}
	        
\def\spacing{\width / (\numlines + 1)}
	        
\coordinate (CENTER) at ({\width/2},{\height - 1});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\spacing * \i},0);
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\fill (CENTER) circle (\ptsize);
\draw[dashed,->] (CENTER) edge[bend right] ($(CENTER) + (.5,.5)$);

\node[below right] at ($(CENTER) + (.5,.5)$) {4};

\end{tikzpicture}

==> figures/pieri/componentex-deg2/compex4.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{2,1,1}}
	        
\def\width{4}
\def\height{3}
	        
\def\spacing{\width / (\numlines + 1)}
	        
\coordinate (CENTER) at ({\width/2},{\height - 1});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\spacing * \i},0);
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\fill (CENTER) circle (\ptsize);
\draw[dashed,->] (CENTER) edge[bend right] ($(CENTER) + (.5,.5)$);

\node[below right] at ($(CENTER) + (.5,.5)$) {5};

\end{tikzpicture}

==> figures/pieri/componentex-deg2/compex5.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{3,2,1}}
	        
\def\width{4}
\def\height{3}
	        
\def\spacing{\width / (\numlines + 1)}
	        
\coordinate (CENTER) at ({\width/2},{\height - 1});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\spacing * \i},0);
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\fill (CENTER) circle (\ptsize);
\draw[dashed,->] (CENTER) edge[bend right] ($(CENTER) + (.5,.5)$);

\node[below right] at ($(CENTER) + (.5,.5)$) {3};

\end{tikzpicture}

==> figures/pieri/componentex-deg2/compex6.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{3,1,1}}
	        
\def\width{4}
\def\height{3}
	        
\def\spacing{\width / (\numlines + 1)}
	        
\coordinate (CENTER) at ({\width/2},{\height - 1});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\spacing * \i},0);
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\fill (CENTER) circle (\ptsize);
\draw[dashed,->] (CENTER) edge[bend right] ($(CENTER) + (.5,.5)$);

\node[below right] at ($(CENTER) + (.5,.5)$) {4};

\end{tikzpicture}

==> figures/pieri/degenerations/HMLexample.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{2}
\def\LINE{{4,2}}
	        
\def\width{4}
\def\height{4}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (0,{\height/2});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}
\node[above right] at (P1) {$L1$};
\node[above right] at (P2) {$L3$};

\coordinate (LBEG) at (0,1);
\coordinate (LEND) at (\width,1);

\draw (LBEG) -- (LEND);

\coordinate (P1) at ($(LBEG)!.5!(LEND)$);

\draw[dashed,extend] (CENTER) -- (P1);

\foreach \j in {1,2,3} {
    \def\temp{.2 * (\j-1)}
    \draw ($(P1)!\temp!(CENTER)$) circle (\ptsize);
}

\node[above right] at (CENTER) {$P$};
\node[left] at (LBEG) {$L$};
\node[below right] at (P1) {$L2$};


\end{tikzpicture}

==> figures/pieri/degenerations/HMQexample.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{4,3,2}}
	        
\def\width{5}
\def\height{3}
	        
\def\spacing{\width / (\numlines + 1)}
	        
\coordinate (CENTER) at ({\width/2},{\height - 1});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\spacing * \i},0);
    \draw[dashed,extend] (CENTER) -- (P\i);
    
    \node[below right] at (P\i) {$L\i$};
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (Q) at (.5, {\height -1});
\fill (Q) circle (\ptsize);
\draw[dashed,->] (Q) -- ($(Q) - (.5,.5)$);

\node[above right] at (CENTER) {$P$};
\node[above right] at (Q) {$Q$};

\end{tikzpicture}

==> figures/pieri/degenerations/HMQexample2.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{4,3,2}}
	        
\def\width{5}
\def\height{3}
	        
\def\spacing{\width / (\numlines + 1)}
	        
\coordinate (CENTER) at ({\width/2},{\height - 1});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\spacing * \i},0);
    \draw[dashed,extend] (CENTER) -- (P\i);
    
    \node[below right] at (P\i) {$L\i$};
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (Q) at (CENTER);
\fill (Q) circle (\ptsize);
\draw[dashed,->] (Q) -- ($(Q) - (.7,-.3)$);

\end{tikzpicture}

==> figures/pieri/degenerations/youngexample.tex <==
\begin{tikzpicture}

\node[above] at (0,5) {$\Sigma_0$};
\node[above] at (2,5) {$\Sigma_1$};
\node[above] at (4,5) {$\Sigma_2$};
\node[above] at (6,5) {$\Sigma_3$};

\node (A) at (0,4) {
\begin{ytableau}
*(gray) & *(gray)  \\
*(gray) \\
*(gray)
\end{ytableau}};

\node (B) at (2,4) {\begin{ytableau}
*(gray) & *(white)  \\
*(gray) \\
*(gray)
\end{ytableau}};
\node (C) at (2,2) {\begin{ytableau}
*(gray) & *(gray)  \\
*(gray) \\
*(white)
\end{ytableau}};

\node (D) at (4,4) {\begin{ytableau}
*(gray) & *(white)  \\
*(gray) \\
*(white)
\end{ytableau}};
\node (F) at (4,2) {\begin{ytableau}
*(gray) & *(gray)  \\
*(white) \\
*(white)
\end{ytableau}};

\node(E) at (6,4) {\begin{ytableau}
*(gray) & *(white)  \\
*(white) \\
*(white)
\end{ytableau}};

\draw[thick,->]
    (A) edge (B)
    (A) edge (C)
    (B) edge (D)
    (D) edge (E)
    (C) edge (F)
    (C) edge (D)
    (F) edge (E);

\end{tikzpicture}

==> figures/pieri/examples/complicated/coefficients.tex <==
\begin{tikzpicture}

\node[above] at (0,3) {$\lambda = (1,1,0)$};
\node[above] at (3,3) {$\mb{m} = (2,1,0)$};

\node (A) at (0,2) {
\begin{ytableau}
*(gray) \\
*(gray) \\
*(white)
\end{ytableau}};

\node (A1) at (3,2) {
\begin{ytableau}
*(gray) & *(yellow)\\
*(gray) \\
*(white)
\end{ytableau}};

\node (A2) at (3,0) {
\begin{ytableau}
*(gray) \\
*(gray) & *(yellow)\\
*(white)
\end{ytableau}};

%%%%%%%%%

\node[above] at (6,3) {$\lambda = (1,0,0)$};
\node[above] at (9,3) {$\mb{m} = (2,1,0)$};

\node (B) at (6,2) {
\begin{ytableau}
*(gray) \\
*(white) \\
*(white)
\end{ytableau}};

\node (B1) at (9,2) {
\begin{ytableau}
*(gray) & *(yellow)\\
*(yellow)  \\
*(white)
\end{ytableau}};

\node (B2) at (9,0) {
\begin{ytableau}
*(gray) & *(yellow)\\
*(white) \\
*(yellow)
\end{ytableau}};

\draw[thick, ->]
    (A) edge (A1)
    (A) edge (A2)
    (B) edge (B1)
    (B) edge (B2);

\end{tikzpicture}


==> figures/pieri/examples/complicated/coefficients2.tex <==
\begin{tikzpicture}

\node[above] at (0,3) {$\lambda = (0,0,0)$};
\node[above] at (3,5) {$\mb{m} = (1,1,0)$};

\node (A) at (0,2) {
\begin{ytableau}
*(white) \\
*(white) \\
*(white)
\end{ytableau}};

\node (A1) at (3,4) {
\begin{ytableau}
*(yellow) \\
*(yellow) \\
*(white)
\end{ytableau}};

\node (A2) at (3,2) {
\begin{ytableau}
*(white) \\
*(yellow) \\
*(yellow) 
\end{ytableau}};

\node (A3) at (3,0) {
\begin{ytableau}
*(yellow)  \\
*(white) \\
*(yellow)
\end{ytableau}};


%%%%%%%%%
\draw[thick, ->]
    (A) edge (A1)
    (A) edge (A2)
    (A) edge (A3);

\end{tikzpicture}


==> figures/pieri/examples/complicated/comp1-1.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{2}
\def\LINE{{1,2}}
	        
\def\width{4}
\def\height{4}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (0,{\height/2});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (LBEG) at (0,1);
\coordinate (LEND) at (\width-.5,1);

\draw (LBEG) -- (LEND);

\coordinate (P1) at ($(LBEG)!.5!(LEND)$);

\draw[dashed,extend] (CENTER) -- (P1);

\foreach \j in {1,2,3} {
    \def\temp{.2 * (\j-1)}
    \draw ($(P1)!\temp!(CENTER)$) circle (\ptsize);
}

\node[above right] at (CENTER) {$P$};
\node[left] at (LBEG) {$L$};


\end{tikzpicture}

==> figures/pieri/examples/complicated/comp1-2.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{2}
\def\LINE{{1,3}}
	        
\def\width{4}
\def\height{4}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (0,{\height/2});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (LBEG) at (0,1);
\coordinate (LEND) at (\width-.5,1);

\draw (LBEG) -- (LEND);

\coordinate (P1) at ($(LBEG)!.5!(LEND)$);

\draw[dashed,extend] (CENTER) -- (P1);

\foreach \j in {1,2} {
    \def\temp{.2 * (\j-1)}
    \draw ($(P1)!\temp!(CENTER)$) circle (\ptsize);
}

\node[above right] at (CENTER) {$P$};
\node[left] at (LBEG) {$L$};


\end{tikzpicture}

==> figures/pieri/examples/complicated/comp1-3.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{2}
\def\LINE{{2,3}}
	        
\def\width{4}
\def\height{4}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (0,{\height/2});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (LBEG) at (0,1);
\coordinate (LEND) at (\width-.5,1);

\draw (LBEG) -- (LEND);

\coordinate (P1) at ($(LBEG)!.5!(LEND)$);

\draw[dashed,extend] (CENTER) -- (P1);

\foreach \j in {1} {
    \def\temp{.2 * (\j-1)}
    \draw ($(P1)!\temp!(CENTER)$) circle (\ptsize);
}

\node[above right] at (CENTER) {$P$};
\node[left] at (LBEG) {$L$};


\end{tikzpicture}

==> figures/pieri/examples/complicated/comp2-1.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{2}
\def\LINE{{2,1}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\coordinate (P1) at ($(LBEG)!.75!(LEND)$);

\foreach \j in {1,2,3} {
    \def\temp{.2 * (\j-1)}
    \draw ($(P1)!\temp!(CENTER)$) circle (\ptsize);
}


\end{tikzpicture}

==> figures/pieri/examples/complicated/comp2-2.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{1,2,2}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}
\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\fill (CENTER) circle (\ptsize);

\end{tikzpicture}

==> figures/pieri/examples/complicated/comp2-3.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{1,1,2}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);



\fill (CENTER) circle (\ptsize);
\draw[dashed,->] (CENTER) -- ($(CENTER) + (-.5,.5)$);

\node[above left] at ($(CENTER) + (-.5,.5)$) {2};


\end{tikzpicture}

==> figures/pieri/examples/complicated/comp3-0.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{1,2,2}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}
\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\fill (.5,2) circle (\ptsize);

\end{tikzpicture}

==> figures/pieri/examples/complicated/comp3-3.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{1,1,1}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);



\fill (CENTER) circle (\ptsize);
\draw[->,dashed] (CENTER) edge[bend right] ($(CENTER) + (-.5,.5)$);

\node[above left] at ($(CENTER) + (-.5,.5)$) {3};




\fill (CENTER) circle (\ptsize);


\end{tikzpicture}

==> figures/pieri/examples/complicated/comp4-3.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{1,1,2}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\coordinate (Q) at (.5,2);

\fill (Q) circle (\ptsize);
\draw[dashed,->] (Q) -- ($(Q) + (-.5,.5)$);

\node[below left] at ($(Q) + (-.5,.5)$) {2};



\end{tikzpicture}

==> figures/pieri/examples/complicated/comp5-1.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{1,1,2}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\coordinate (Q) at (.6,1.7);

\fill (Q) circle (\ptsize);

\draw ($(Q) + (.7,.9)$) -- ($(Q) + (-.7,-.9)$);

\draw ($(Q) + (-.4,.4)$) circle (\ptsize);


\end{tikzpicture}

==> figures/pieri/examples/complicated/comp5-2.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{1,1,2}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\coordinate (Q) at (.6,1.7);

\fill (Q) circle (\ptsize);

\draw ($(Q) + (.7,.9)$) -- ($(Q) + (-.7,-.9)$);

\draw ($(Q) + (.3,.4)$) circle (\ptsize);


\end{tikzpicture}

==> figures/pieri/examples/complicated/comp6-0.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{2}
\def\LINE{{3,1}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}

\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\coordinate (P1) at ($(LBEG)!.75!(LEND)$);

\foreach \j in {1,2} {
    \def\temp{.2 * (\j-1)}
    \draw ($(P1)!\temp!(CENTER)$) circle (\ptsize);
}


\end{tikzpicture}

==> figures/pieri/examples/complicated/comp6-1.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{1,1,3}}
	        
\def\width{3}
\def\height{3}
	        
\def\spacing{\height / (\numlines + 2)}
	        
\coordinate (CENTER) at (.5,.5);
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\width-1},{\spacing * (\i+1)});
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}
\coordinate (LBEG) at (0,.5);
\coordinate (LEND) at (\width,.5);

\draw (LBEG) -- (LEND);

\fill (.5,2) circle (\ptsize);

\end{tikzpicture}

==> figures/pieri/examples/complicated/template.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\numlines{3}
\def\LINE{{3,2,1}}
\def\width{4}
\def\height{3}
	        
\def\spacing{\width / (\numlines + 1)}
	        
\coordinate (CENTER) at ({\width/2},{\height - 1});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\foreach \i in {1,...,\numlines} {
    \pgfmathsetmacro{\LINEPTS}{\LINE[\i-1]}
	            
    \coordinate (P\i) at ({\spacing * \i},0);
    \draw[dashed,extend] (CENTER) -- (P\i);
	            
    \foreach \j in {1,...,\LINEPTS} {
        \def\temp{.2 * (\j-1)}
        \draw ($(P\i)!\temp!(CENTER)$) circle (\ptsize);
    }
}
	      
\end{tikzpicture}

==> figures/pieri/taulocus.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt},small/.style={shorten >=18pt,shorten <=18pt}]
\def\ptsize{3.0pt}
	        
\def\width{4}
\def\height{3}
	   
\coordinate (Q1) at (1,2);
\fill (Q1) circle (\ptsize);
\coordinate (Q2) at (0,0);
\fill (Q2) circle (\ptsize);
\coordinate (Q3) at (2,0);
\fill (Q3) circle (\ptsize);

\node[above right] at ($(Q1) + (.5,.5)$) {$\lambda_1$};
\node[left] at (Q1) {$P_1$};
\draw[dashed,->] (Q1) edge[bend left] ($(Q1) + (.5,.5)$);
\node[above right] at ($(Q2) + (.5,.5)$) {$\lambda_i$};
\node[below left] at (Q2) {$P_i$};
\draw[dashed,->] (Q2) edge[bend left] ($(Q2) + (.5,.5)$);
\node[above left] at ($(Q3) + (.5,.5)$) {$\lambda_r$};
\node[below left] at (Q3) {$P_r$};
\draw[dashed,->] (Q3) edge[bend left] ($(Q3) + (.5,.5)$);

\draw[dashed, small] (Q1) --  (Q2);
\draw[dashed, small] (Q1) --  (Q3);
\draw[dashed, small] (Q3) --  (Q2);

\coordinate (Q) at (3,2.5);
\coordinate (QEND) at (3.5,.5);

\node[right] at (Q) {$Q$};
\draw[very thick] ($(Q) + (.1,.1)$) -- ($(Q) - (.1,.1)$);
\draw[very thick] ($(Q) + (-.1,.1)$) -- ($(Q) - (-.1,.1)$);

\draw ($(Q)!.3!(QEND)$) circle (\ptsize);
\fill ($(Q)!.5!(QEND)$) circle (1.5pt);
\fill ($(Q)!.6!(QEND)$) circle (1.5pt);
\fill ($(Q)!.7!(QEND)$) circle (1.5pt);
\draw ($(Q)!.9!(QEND)$) circle (\ptsize);

\draw[dashed, extend] (Q) -- (QEND);

\node[below left] at (QEND) {$j$};
	      
\end{tikzpicture}

==> figures/pieri/techlemma/techlemma1.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\width{4}
\def\height{3}
	        
\coordinate (CENTER) at ({\width/2},{\height/2});
\fill (CENTER) circle (\ptsize);

\node[above left] at ($(CENTER) + (.5,.5)$) {$q$};
\draw[dashed,->] (CENTER) edge[bend left] ($(CENTER) + (.5,.5)$);
	      
\end{tikzpicture}

==> figures/pieri/techlemma/techlemma2.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\width{4}
\def\height{3}
	        
\coordinate (CENTER) at ({\width/3},{\height - 1});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\coordinate (END) at ({2*\width/3},0);
\draw[dashed,extend] (CENTER) -- (END);
	            
\node[below left] at ($(CENTER)!.67!(END)$) {$q$};
\foreach \i in {.45,.9} {
    \draw ($(CENTER)!\i!(END)$) circle (\ptsize);
}
\foreach \i in {.585,.67,.755} {
    \fill ($(CENTER)!\i!(END)$) circle (\ptsize/2);
}
	      
\end{tikzpicture}

==> figures/pieri/techlemma/techlemma3.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}

\def\width{4}
\def\height{3}

\coordinate (CENTER) at ({\width/3},{\height - 1});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);
	        
\coordinate (END) at ({2*\width/3},0);
\draw[dashed,extend] (CENTER) -- (END);

\coordinate (POINT) at ($(CENTER)!.45!(END)$);
\coordinate (POINT2) at ($(CENTER)!.70!(END)$);
\fill (POINT) circle (\ptsize);

\node[above right] at (POINT2) {$q$};
\draw[->] (POINT) -- (POINT2);
	      
\end{tikzpicture}

==> figures/pieri/types/type1.tex <==
\begin{tikzpicture}[scale=1]
\def\ptsize{3.0pt}

\foreach \i in {.33,.5,.67} {
    \fill ($(1,1.5)!\i!(2.5,1.5)$) circle (\ptsize/3);
    \fill ($(2.5,1.5)!\i!(4,1.5)$) circle (\ptsize/3);
}

\node[left] at (.5,2.5) {$L$};
\draw (.5,2.5) -- (4.5,2.5);

\foreach \i in {1,2.5,4} {
    \draw (\i,3.3) -- (\i,0);

    \fill (\i,3) circle (\ptsize);
    \foreach \j in {.43,.56,.69} {
        \fill ($(\i,3)!\j!(\i,0)$) circle (\ptsize/2);
    }
    \foreach \j in {.3,.82} {
        \draw ($(\i,3)!\j!(\i,0)$) circle (\ptsize);
    }
}

\node[above] at (1,3.3) {$\mb{a}_1$};
\node[above] at (2.5,3.3) {$\mb{a}_i$};
\node[above] at (4,3.3) {$\mb{a}_r$};

\fill (2.5,2.5) circle (\ptsize);

\end{tikzpicture}

==> figures/pieri/types/type2.tex <==
\begin{tikzpicture}[scale=1]
\def\ptsize{3.0pt}

\foreach \i in {.33,.5,.67} {
    \fill ($(1,1.5)!\i!(2.5,1.5)$) circle (\ptsize/3);
    \fill ($(2.5,1.5)!\i!(4,1.5)$) circle (\ptsize/3);
}

\node[left] at (.5,2.75) {$L$};
\draw (.5,2.75) -- (4.5,2.75);

\foreach \i in {1,2.5,4} {
    \draw (\i,3) -- (\i,0);

    \foreach \j in {.43,.56,.69} {
        \fill ($(\i,3)!\j!(\i,0)$) circle (\ptsize/2);
    }
    \foreach \j in {.3,.82} {
        \draw ($(\i,3)!\j!(\i,0)$) circle (\ptsize);
    }
}

\node[above] at (1,3) {$\mb{b}_1$};
\node[above] at (2.5,3) {$\mb{b}_i$};
\node[above] at (4,3) {$\mb{b}_s$};

\fill (2.5,2.75) circle (\ptsize);

\end{tikzpicture}

==> figures/pieri/types/type3.tex <==
\begin{tikzpicture}[scale=1, extend/.style={shorten >=-8pt,shorten <=-8pt}]
\def\ptsize{3.0pt}
	        
\def\width{4}
\def\height{5}
	        
\def\spacing{\width / (\numlines + 1)}
	        
\coordinate (CENTER) at (.5,{\height/2});
\draw[very thick] ($(CENTER) + (-.1,.1)$) -- ($(CENTER) + (.1,-.1)$);
\draw[very thick] ($(CENTER) + (.1,.1)$) -- ($(CENTER) + (-.1,-.1)$);

\coordinate (END1) at (2,0);
\coordinate (END2) at ({\width-.5},{\height-1});
\coordinate (END4) at ({\width-.5},{\height-2.5});
\coordinate (END5) at ({\width-.5},{\height-3});
\coordinate (END3) at ({\width-.5},{\height-4.5});


\foreach \i in {1,2,3,4,5} {
    \draw[dashed, extend] (CENTER) -- (END\i);
    
   \foreach \j in {.55,1} {
        \draw ($(CENTER)!\j!(END\i)$) circle (\ptsize);
    }
    \foreach \j in {.685,.77,.855} {
        \fill ($(CENTER)!\j!(END\i)$) circle (\ptsize/2);
    }
}

\foreach \j in {.35,.5,.65} {
        \fill ($(END2)!\j!(END4)$) circle (\ptsize/3);
        \fill ($(END5)!\j!(END3)$) circle (\ptsize/3);
}


\node[above] at (END2) {$\mb{c}_1$};
\node[below] at (END3) {$\mb{c}_t$};
\node[above] at (END4) {$\mb{c}_{i-1}$};
\node[below] at (END5) {$\mb{c}_{i+1}$};

\draw[extend] (.5,0) -- (\width,0);
\node[left] at (0,0) {$L$};

\node[below left] at (END1) {$\mb{c}_i$};
	      
\end{tikzpicture}

==> figures/pieri/types/typeA.tex <==
\begin{tikzpicture}[scale=1]
\def\ptsize{3.0pt}

\coordinate (LINEB) at (0,1);
\coordinate (LINEE) at (3.5,1);

\coordinate (Q) at (1,1);
\coordinate (P) at (.25,1);

\node[below left] at (Q) {$Q$};
\node[below left] at (P) {$P$};
\node[below] at (LINEE) {$M$};

\fill (Q) circle (\ptsize);
\fill (P) circle (\ptsize);

\draw (LINEB) -- (LINEE);
\node[below] at ($(LINEB)!.67!(LINEE)$) {$l$};
\foreach \i in {.5,.85} {
    \draw ($(LINEB)!\i!(LINEE)$) circle (\ptsize);
}
\foreach \i in {.585,.67,.755} {
    \fill ($(LINEB)!\i!(LINEE)$) circle (\ptsize/2);
}

\end{tikzpicture}
